$\nu$-Analysis: A New Notion of Robustness for Large Systems with Structured Uncertainties

We present a new, scalable alternative to the structured singular value, which we call $\nu$, provide a convex upper bound, study their properties and compare them to $\ell_1$ robust control. The analysis relies on a novel result on the relationship between robust control of dynamical systems and non-negative constant matrices.

==> figures/robust_stability.tex <==
\begin{tikzpicture}[node distance = 4em, line width=0.5mm, inner ysep=6pt, >=latex]
	\node [block, align = center] (sys) {$\mathbf G$};
	\node[block, above of = sys, align = center] (delta) {$\bDelta$};
	\draw[->] (sys) -- ++(-3em, 0) |- (delta);
	\draw[<-] (sys) -- ++(3em, 0) |- (delta);
\end{tikzpicture}
